Optimality-Informed Neural Networks for Solving Parametric Optimization Problems

Many engineering tasks require solving families of nonlinear constrained optimization problems, parametrized in setting-specific variables. This is computationally demanding, particularly if solutions have to be computed across strongly varying parameter values, e.g., in real-time control or for model-based design. Thus, we propose to learn the mapping from parameters to the primal optimal solutions and to their corresponding duals using neural networks, giving a dense estimation in contrast to gridded approaches. Our approach, Optimality-Informed Neural Networks (OptINNs), combines (i) a KKT-residual loss that penalizes violations of the first-order optimality conditions under standard constraint qualification assumptions, and (ii) problem-specific output activations that enforce simple inequality constraints (e.g., box-type/positivity) by construction. This design reduces data requirements, allows the prediction of dual variables, and improves feasibility and closeness to optimality compared to penalty-only training. Taking quadratic penalties as a baseline, as previously proposed for this problem class in the literature, our method simplifies hyperparameter tuning and attains tighter adherence to optimality conditions. We evaluate OptINNs on different nonlinear optimization problems ranging from low to high dimensions and compare them with equally sized neural networks trained using the quadratic-penalty method. On small problems, OptINNs match a quadratic-penalty baseline in primal accuracy while additionally predicting dual variables with low error. On larger problems, OptINNs achieve lower constraint violations, lower primal error, and lower errors in the predicted costs. These results suggest that embedding feasibility and optimality into the network architecture and loss can make learning-based surrogates more accurate, feasible, and data-efficient for parametric optimization.

==> figs/linear_demarchi_convergence.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../OptINNs.tex


%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

%
\def\filedata{data/results/lp/optinn/lp_optinn_val_curves_10.csv}
\def\filenodata{data/results/lp_nodata/optinn/lp_nodata_optinn_val_curves_10.csv}
\begin{figure}[!hbt]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=2 by 2,
				horizontal sep=1.2cm,
				vertical sep=1cm
			},
			ylabel shift=-4pt,
			scale only axis,
			% axis background/.style={fill=white},
            height=0.18\linewidth,
			width=0.4\linewidth,
            ymode=log,
            xmax=200000,
			enlarge x limits=0.05,
            grid=major,
            unbounded coords=jump,
			]
			\nextgroupplot[
                title={Validation Data Loss},
                ylabel={4 data points},
				ymin=5e-3, ymax=2e2
			]
			\addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=epoch, y=seed3_data, col sep=comma] {\filedata};

			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=epoch, y=seed4_data, col sep=comma] {\filedata};

			\addplot [color=udsblue, line width=1.0pt, forget plot]
			table[x=epoch, y=seed5_data, col sep=comma] {\filedata};

			\addplot [color=udsyellow, line width=1.0pt, forget plot]
			table[x=epoch, y=seed6_data, col sep=comma] {\filedata};

			\addplot [color=orange, line width=1.0pt, forget plot]
			table[x=epoch, y=seed7_data, col sep=comma] {\filedata};

			\nextgroupplot[
                title={Validation KKT Penalty},
                ymin=3e-4, ymax=2
            ]
            \addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=epoch, y=seed3_kkt, col sep=comma] {\filedata};

			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=epoch, y=seed4_kkt, col sep=comma] {\filedata};

			\addplot [color=udsblue, line width=1.0pt, forget plot]
			table[x=epoch, y=seed5_kkt, col sep=comma] {\filedata};

			\addplot [color=udsyellow, line width=1.0pt, forget plot]
			table[x=epoch, y=seed6_kkt, col sep=comma] {\filedata};

			\addplot [color=orange, line width=1.0pt, forget plot]
			table[x=epoch, y=seed7_kkt, col sep=comma] {\filedata};

            \nextgroupplot[
                xlabel={Epoch},
                ylabel={no data points},
				ymin=5e-3, ymax=2e2
			]
			\addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=epoch, y=seed3_data, col sep=comma] {\filenodata};

			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=epoch, y=seed4_data, col sep=comma] {\filenodata};

			\addplot [color=udsblue, line width=1.0pt, forget plot]
			table[x=epoch, y=seed5_data, col sep=comma] {\filenodata};

			\addplot [color=udsyellow, line width=1.0pt, forget plot]
			table[x=epoch, y=seed6_data, col sep=comma] {\filenodata};

			\addplot [color=orange, line width=1.0pt, forget plot]
			table[x=epoch, y=seed7_data, col sep=comma] {\filenodata};

			\nextgroupplot[
                xlabel={Epoch},
                ymin=3e-4, ymax=2
            ]
            \addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=epoch, y=seed3_kkt, col sep=comma] {\filenodata};

			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=epoch, y=seed4_kkt, col sep=comma] {\filenodata};

			\addplot [color=udsblue, line width=1.0pt, forget plot]
			table[x=epoch, y=seed5_kkt, col sep=comma] {\filenodata};

			\addplot [color=udsyellow, line width=1.0pt, forget plot]
			table[x=epoch, y=seed6_kkt, col sep=comma] {\filenodata};

			\addplot [color=orange, line width=1.0pt, forget plot]
			table[x=epoch, y=seed7_kkt, col sep=comma] {\filenodata};
		\end{groupplot}
	\end{tikzpicture}%
	\caption{\AOcorrection{Training curves of OptINNs trained with 4 data points (top) and without data (bottom): data-based validation loss on 256 points, used only for evaluation (left), and KKT-loss (right). Colors denote random seeds. \MKHcorrection{One run with data and three without} stop early after 20000 epochs without improvement. No overfitting is observed.}
	}
	\label{fig:linear_demarchi_convergence}
\end{figure}


==> figs/linear_demarchi_results_optinn_vs_penalty.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../OptINNs.tex

\def\optinnFile{data/results/lp/optinn/lp_optinn_predictions.csv}
\def\penaltyFile{data/results/lp/qpnn/lp_qpnn_predictions.csv}
\def\nodataFile{data/results/lp_nodata/optinn/lp_nodata_optinn_predictions.csv}
\def\mseonlyFile{data/results/lp_mseonly/optinn/lp_mseonly_optinn_predictions.csv}
\definecolor{mseonlycolor}{RGB}{148,103,189}
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 3,
				horizontal sep=1.2cm,
				vertical sep=1cm
			},
			ylabel shift=-4pt,
			scale only axis,
			xmin=-2400,
			xmax=2400,
			axis background/.style={fill=white},
			height=0.18\linewidth,
			width=0.25\linewidth,
			enlarge x limits=0.05,
            grid=major,
			]
			\nextgroupplot[
			ylabel={${x}^{1}$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=x0, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=x1_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
				fill between[
					of=upper_optinn and lower_optinn
			];
			
			\addplot [dashdotted, color=udsblue, line width=1.0pt, forget plot]
			table[x=p, y=x1_mean, col sep=comma] {\penaltyFile};
			
			\addplot [dashdotted, name path=upper_penalty, color=udsblue, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_max, col sep=comma] {\penaltyFile};
			
			\addplot [dashdotted, name path=lower_penalty, color=udsblue, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_min, col sep=comma] {\penaltyFile};
			
			\addplot [fill=udsblue, draw=none, opacity=0.2]
			fill between[
			of=upper_penalty and lower_penalty
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=x1_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=x1_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x1_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=x0, col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			
			\nextgroupplot[
			ymin=-0.330680524518895,
			ymax=30,
			ylabel={${x}^{2}$},
			legend to name=commonlegendLinNN, % Moved here
			legend style={
				/tikz/every even column/.append style={column sep=5mm},
				legend columns=3, % Arrange legend entries in two rows
				at={(0.03,0.97)}, 
				anchor=north west, 
				legend cell align=left, 
				align=left, 
				draw=white!15!black
			}
			]
			\addplot [color=udsred, line width=1.0pt]
			table[x=input, y=x1, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			\addlegendentry{Numerical optimization}
			
			\addplot [dashed, color=udsgreen, line width=1.0pt]
			table[x=p, y=x2_mean, col sep=comma] {\optinnFile};
			\addlegendentry{OptINN}
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];
			
			\addplot [dashdotted, color=udsblue, line width=1.0pt]
			table[x=p, y=x2_mean, col sep=comma] {\penaltyFile};
			\addlegendentry{QPNN}
			
			\addplot [dashdotted, name path=upper_penalty, color=udsblue, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_max, col sep=comma] {\penaltyFile};
			
			\addplot [dashdotted, name path=lower_penalty, color=udsblue, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_min, col sep=comma] {\penaltyFile};
			
			\addplot [fill=udsblue, draw=none, forget plot, , opacity=0.2]
			fill between[
			of=upper_penalty and lower_penalty
			];

			\addplot [dotted, color=black, line width=1.0pt]
			table[x=p, y=x2_mean, col sep=comma] {\nodataFile};
			\addlegendentry{OptINN (no data)}

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt]
			table[x=p, y=x2_mean, col sep=comma] {\mseonlyFile};
			\addlegendentry{MLP (MSE only)}

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=x2_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=x1, col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			\addlegendentry{Training data}
			
			\nextgroupplot[
			ymin=-0.4,
			ymax=3.0,
			ylabel={$\mu{}^{1}$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=l0, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mu1_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=mu1_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=mu1_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu1_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=l0, col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			
			\nextgroupplot[
			ymin=-0.123496284707616,
			ymax=3,
			ylabel={$\mu{}^{2}$},
			xlabel style={font=\color{white!15!black}},
			xlabel={$p$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=l1, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mu2_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=mu2_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=mu2_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu2_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=l1, col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			
			\nextgroupplot[
			ymin=-0.0390108262490451,
			ymax=2.20250808028335,
			ylabel={$\mu{}^{3}$},
			xlabel style={font=\color{white!15!black}},
			xlabel={$p$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=l2, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mu3_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=mu3_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=mu3_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu3_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=l2, col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			
			\nextgroupplot[
			ymin=-0.04,
			ymax=0.3,
			ylabel={$\mu{}^{4}$},
			xlabel style={font=\color{white!15!black}},
			xlabel={$p$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=l3, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mu4_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=mu4_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=mu4_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu4_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=l3 , col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};

			\nextgroupplot[group/empty plot]

			\nextgroupplot[
			ymin=-0.04,
			ymax=0.6,
			ylabel={$\mu{}^{5}$},
			xlabel style={font=\color{white!15!black}},
			xlabel={$p$},
			]
			\addplot [color=udsred, line width=1.0pt, forget plot]
			table[x=input, y=l4, col sep=comma] {data/results/lp/linear_problem_data_resolution.csv};
			
			\addplot [dashed, color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mu5_mean, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=upper_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_max, col sep=comma] {\optinnFile};
			
			\addplot [dashed, name path=lower_optinn, color=udsgreen, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_min, col sep=comma] {\optinnFile};
			
			\addplot [fill=udsgreen, draw=none, opacity=0.2]
			fill between[
			of=upper_optinn and lower_optinn
			];

			\addplot [dotted, color=black, line width=1.0pt, forget plot]
			table[x=p, y=mu5_mean, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=upper_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_max, col sep=comma] {\nodataFile};

			\addplot [dotted, name path=lower_no_data, color=black, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_min, col sep=comma] {\nodataFile};

			\addplot [fill=black, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_no_data and lower_no_data
			];

			\addplot [dash dot dot, color=mseonlycolor, line width=1.0pt, forget plot]
			table[x=p, y=mu5_mean, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=upper_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_max, col sep=comma] {\mseonlyFile};

			\addplot [dash dot dot, name path=lower_mse_only, color=mseonlycolor, line width=1.0pt, forget plot, draw=none]
			table[x=p, y=mu5_min, col sep=comma] {\mseonlyFile};

			\addplot [fill=mseonlycolor, draw=none, forget plot, opacity=0.2]
			fill between[
			of=upper_mse_only and lower_mse_only
			];
			
			\addplot [color=orange, line width=1.0pt, only marks, mark=x, mark options={solid, orange}]
			table[x=input, y=l4 , col sep=comma] {data/results/lp/linear_problem_data_optinn_trained_on.csv};
			
		\end{groupplot}
		
		% Place the legend below all group plots
		\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonlegendLinNN}};
	\end{tikzpicture}%
	% old: \caption{Comparison of the training results for a quadratic-penalty-method-based NN (QPNN) and two OptINN using four and no data points.
	% old: Displayed are the mean (line) and the area between the minium and maximum (shaded) for all three methods over five trainings.
	% old: We observe for all methods a good tracking of the primal-variables. While ...
	\caption{\AOcorrection{Predictions of a QPNN, OptINNs trained with four and with no data points, and an MLP trained with the MSE-loss only. Lines show the mean and shaded areas the minimum and maximum over five training runs. All methods except the MLP track the primal variables well. The OptINNs also give reasonable dual estimates, with a larger spread at the jumps.}}
	\label{fig:linear_demarchi_nn}
\end{figure}


==> figs/optinn_sketch.tex <==

\begin{figure}[htb]
	\centering
	% STYLES
	\ifdefined\tikzexternalize % only if the TikZ external library is loaded
		\tikzset{
			external/export next=false,
			>=latex, % for default LaTeX arrow head
			node/.style={thick,circle,draw=udsblue,minimum size=22,inner sep=0.5,outer sep=0.6},
			node in/.style={node,green!20!black,draw=green!30!black,fill=udsgreen!25},
			node hidden/.style={node,blue!20!black,draw=udsblue!30!black,fill=udsblue!20},
			node out/.style={node,red!20!black,draw=udsred!30!black,fill=udsred!20},
			connect/.style={thick,black}, %,line cap=round
			node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
			node 2/.style={node hidden},
			node 3/.style={node out},
			box/.style={draw, thick, rounded corners, inner sep=1em, fill=gray!10, align=center},
			box2/.style={draw, thick, rounded corners, inner sep=1em, fill=white, align=center, minimum height=12mm},
			box3/.style={thick, rounded corners, inner sep=1em, fill=none, align=center}
		}
	\else
		\tikzset{
			>=latex, % for default LaTeX arrow head
			node/.style={thick,circle,draw=udsblue,minimum size=22,inner sep=0.5,outer sep=0.6},
			node in/.style={node,green!20!black,draw=green!30!black,fill=udsgreen!25},
			node hidden/.style={node,blue!20!black,draw=udsblue!30!black,fill=udsblue!20},
			node out/.style={node,red!20!black,draw=udsred!30!black,fill=udsred!20},
			connect/.style={thick,black}, %,line cap=round
			node 1/.style={node in}, % node styles, numbered for easy mapping with \nstyle
			node 2/.style={node hidden},
			node 3/.style={node out},
			box/.style={draw, thick, rounded corners, inner sep=1em, fill=gray!10, align=center},
			box2/.style={draw, thick, rounded corners, inner sep=1em, fill=white, align=center, minimum height=12mm},
			box3/.style={thick, rounded corners, inner sep=1em, fill=none, align=center}
		}
	\fi
	
	\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3
	\newcommand\setAngles[3]{
		\pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#1}{center}}
		\pgfmathsetmacro\angmin{\pgfmathresult}
		\pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#3}{center}}
		\pgfmathsetmacro\angmax{\pgfmathresult}
		\pgfmathsetmacro\dang{\angmax-\angmin}
		\pgfmathsetmacro\dang{\dang<0?\dang+360:\dang}
	}
	\begin{tikzpicture}[x=2.2cm,y=1.4cm]
		\message{^^JNeural network, shifted}
		\readlist\Nnod{3,5,5,3,3} % array of number of nodes per layer, add new layer size
		\readlist\Nstr{n_p,u_{\prev},u_{\prev},n_y,n_y} % array of string number of nodes per layer, add new symbols
		\readlist\Cstr{\strut p,\nu^{(\prev)},\nu^{(\prev)},\strut y,\strut \bound{y}} % coefficient symbols, add new symbols
		\def\yshift{0.5} % shift last node for dots

		\message{^^J  Layer}
		\foreachitem \N \in \Nnod{ % loop over layers
			\def\lay{\Ncnt} % alias of index of current layer
			\pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
			\message{\lay,}
			\foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
				\index=(\i<\N?int(\i):"\Nstr[\lay]");
				\x=\lay; \n=(\lay>=\Nstrlen-1?3:\nstyle);}] in {1,...,\N}{ % change style to node out (3) for layers 5 and 6
				% NODES
				\node[node \n] (N\lay-\i) at (\x,\y) {$\Cstr[\lay]_{\index}$};
				
				% CONNECTIONS
				\ifnum\lay>1 % connect to previous layer
				\ifnum\lay=\Nstrlen % straight connections for the new last layer
				\draw[connect] (N\prev-\i) -- (N\lay-\i);
				\else % full connections for other layers
				\foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
					\draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
					\draw[connect] (N\prev-\j) -- (N\lay-\i);
				}
				\fi
				\fi % else: nothing to connect first layer
			}
			\path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.5] {$\vdots$};
		}
		
		% Adjust arrows extending from the new last layer
		\foreach \i in {1,2,3} {
			\draw[->, thick] (N\Nstrlen-\i) --++ (0.85,0) coordinate (out-\i); % change to new last layer (6)
		}
		
		\draw[->, thick] ($(N\Nstrlen-1)!0.48!(out-1)$) -- ++(0,-1.20cm) 
			arc (270:90:-0.2cm) -- ++(0,-1.7cm)
			arc (270:90:-0.2cm) -- ++(0,-1.9cm);
			\draw[->, thick] ($(N\Nstrlen-2)!0.65!(out-2)$) -- ++(0,-1.9cm) 
				arc (270:90:-0.2cm) -- ++(0,-1.9cm) node[] (MSEnode) {};
			
		\draw[->, thick] ($(N\Nstrlen-3)!0.82!(out-3)$) -- ++(0,-2.1cm);
%		\node[box, anchor=north] at (MSEnode) {MSE};
		
		% Add boxes around each section of the network in the background layer
		\begin{pgfonlayer}{background}
			\node[box, fit={(N1-1) (N1-3)}, label={[align=center]above:Parameters}] {};
			\node[box, fit={(N2-1) (N3-5)}, label={[align=center]above:MLP}] (BoxOptINN) {};
			\node[box, fit={(N4-1) (N4-3)}, label={[align=center]above:Trivialization\\ Layer}] (TrivLayer) {};
			\node[box, fit={(N\Nstrlen-1) (N\Nstrlen-3)}, label={[align=center]above: Primal and \\ dual variables}] {}; % New box for the new layer
		\end{pgfonlayer}
		
		\node[box, fit={(N4-1) (N4-1)}, minimum height=15mm, below=1.3cm of TrivLayer.south, text depth=2ex] (data) {Data};
		\node[box, anchor=north, minimum height=15mm] at ($(MSEnode |- TrivLayer.south) + (0,-1.3cm)$) (mse) {MSE};
		\draw[->, thick] (data) -- (mse.west);
		\draw[->, thick] (mse) -- ++(0, -1.2cm) node[circle, draw, fill=white, inner sep=0.5mm, anchor=north] (sum) {$\sum$};
		\draw[->, thick] (sum) -| node[pos=0.23,below] {Backpropagation} (BoxOptINN.south);
		
		% Define the bounds
		\def\xmin{6.2}
		\def\xmax{7.2}
		\def\ymin{-2.5}
		\def\ymax{1}
		
		\def\Nx{2} % Number of subdivisions in the x-direction (columns)
		\def\Ny{4} % Number of subdivisions in the y-direction (rows)
		
		% Create the grid of nodes based on the subdivisions
		\foreach \i in {1,...,\Nx} {
			\foreach \j in {1,...,\Ny} {
				\pgfmathsetmacro\xpos{\xmin + (\xmax - \xmin) * (\i - 1)/(\Nx-1)}
				\pgfmathsetmacro\ypos{\ymin + (\ymax - \ymin) * (\Ny - \j)/(\Ny-1)}
				\node (grid-\j-\i) at (\xpos,\ypos) {};
			}
		}
		\node[box, fit={(grid-1-1) (grid-\Ny-\Nx)}, label={[align=center]above:KKT-loss \eqref{eq:lkkt}}, xscale=1.2, yscale=1.2] (BoxKKT) {};
		\node[box3, fit={(grid-1-1) (grid-1-\Nx)}, label={[align=center]}] {Weighted sum using $\omega^i$};
		\node[box2, fit={(grid-2-1) (grid-2-\Nx)}, label={[align=center]}, text depth=-1ex, text height=1.2ex] {Stationarity};
		\node[box2, fit={(grid-3-1) (grid-3-\Nx)}, label={[align=center]}, text depth=-1ex, text height=1.2ex] {Primal Feasibility};
		\node[box2, fit={(grid-4-1) (grid-4-\Nx)}, label={[align=center]}, text depth=1.5ex] {Complementary Slackness};
		
		\draw[->, thick] (BoxKKT.south) |- (sum.east);
		% Draw the arrow from the bottom of box1 to the bottom of box2
%		\draw[->, thick] (BoxKKT.south) -- ++(0,-1.8) -- ++(-4.2,0) node[midway,below] {Backpropagation} -- (BoxOptINN.south);
		
		% Optimization equation below
%		\node[align=center] at (3.5,-5) {
%			\textbf{Optimization:} $\theta \rightarrow \theta^* = \arg\min_{\theta} \{ w_{phys}L_{phys} + w_{con}L_{con} + w_{goal}L_{goal} \}$
%		};
	\end{tikzpicture}
	\caption{The architecture and training of a 4-layer OptINN. The problem parameters are passed through the MLP for the given parameter vector $\pv$. The trivialization layer includes all bound and box constraints on the output variables, giving the variables marked with \bound{(\cdot)}. The output $\bound{\yv}\in\R^{n_y}$ corresponds to the concatenation of the primal variables $\xv$ and dual variables $\mv$ and $\lv$}
	\label{fig:optinn_sketch}
\end{figure}


==> figs/penalty_method_optimum_shift.tex <==
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			width=0.5\linewidth,
			legend pos=north west,
			xlabel={$x$},
			ylabel={$-x + \gamma_g\relu(x-1)^2$},
			legend style={
					/tikz/every even column/.append style={column sep=5mm},
					legend columns=1, % Arrange legend entries in a single row
					legend cell align=left, 
					align=left
				}
			]
			\pgfplotsforeachungrouped \p/\mycolor in {0.5/udsblue, 1/udsred, 2/udsgreen, 5/orange}{
				% \edef creates a command \plotcommand and expands the variables inside it
				\pgfmathsetmacro{\xmin}{1/\p+1}
				\pgfmathsetmacro{\ymin}{-\xmin + \p/2*max(0, \xmin-1)^2}
				\edef\plotcommand{
					\noexpand\addplot[
						mark=none,
						color=\mycolor, % This will now be expanded to the actual color name
						line width=1pt,
						domain=0:3,
						samples=200
					]
					{-x + \p/2*max(0, x-1)^2} % \p will be expanded to its value
					\noexpand; % \noexpand prevents the semicolon from being expanded
					\noexpand\addplot[
						dashed,
						mark=none,
						color=\mycolor, % This will now be expanded to the actual color name
						line width=1pt,
						forget plot,
					] coordinates
					{(\xmin, \ymin) (\xmin, 8)}
					\noexpand;
					\noexpand\addplot[
						dotted,
						mark=none,
						color=\mycolor, % This will now be expanded to the actual color name
						line width=1pt,
						forget plot,
					] coordinates
					{(0, \ymin) (\xmin, \ymin)}
					\noexpand;
				}
				% Now, execute the fully expanded command
				\plotcommand
				
				\addlegendentryexpanded{$\gamma_g=\p$}
				% \addlegendentryexpanded{Minimum $p=\p$}
			}
			\addlegendimage{black, line width=1pt}
			\addlegendentry{Constrained minimizer}
			\addplot[
				dashed,
				mark=none,
				color=black, % This will now be expanded to the actual color name
				line width=1pt
			] coordinates
			{(1, -1) (1, 8)};
			\addlegendentry{Minimizer}
			\addplot[
				dotted,
				mark=none,
				color=black, % This will now be expanded to the actual color name
				line width=1pt
			] coordinates
			{(0, -1) (1, -1)};
		\addlegendentry{Minimum}
		\end{axis}
	\end{tikzpicture}
	\caption{Minima of $-x + \gamma_g\relu(x-1)^2$ under changing $\gamma_g$ for the optimization problem $\min_{x\in\R} -x$ s.t. $x \le 1$. The dashed and dotted lines mark the corresponding minimizer and minimum, respectively. Increasing $\gamma_g$ shifts the minimizer closer to the constrained minimizer $x=1$, but also increases the minimum.
	All suggested minimizers lie in the infeasible region $x>1$}
	\label{fig:penalty_shift_minima}
\end{figure}

==> figs/pendulum_cost_comparison.tex <==
\def\optinnfile{data/results/pendulum/optinn/pendulum_optinn_curves.csv}
\def\penaltyfile{data/results/pendulum/qpnn/pendulum_qpnn_curves.csv}


\begin{figure}[htb]
	\centering
	\definecolor{darkgray176}{RGB}{176,176,176}
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 1,
				horizontal sep=1.3cm
			},
			width=0.34\linewidth,
			xlabel={Transition time $p$},
			xtick={6,9,12,15},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xtick style={color=black},
			y grid style={darkgray176},
			ytick style={color=black},
			xmajorgrids=true,
			ymajorgrids=true,
			title style={font=\small},
			% training data
			extra x ticks={6,6.6,7.2,7.8,8.4,9,9.6,10.2,10.8,11.4,12,12.6,13.2,13.8,14.4,15},
			extra x tick labels={},
			extra x tick style={grid=major, major grid style={thick, dotted, black}, major tick length=0pt},
			legend style={
				/tikz/every even column/.append style={column sep=1cm},
				legend columns=3,
				legend cell align=left,
				align=left,
				draw=white!15!black
			}
			]
			\nextgroupplot[
			title={(a) Equality constraint violation},
			ymode=log
			]
			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[x=p, y=eq_mean, col sep=comma] {\optinnfile};

			\addplot[draw=none, name path=optinn_min] table[x=p, y=eq_min, col sep=comma, forget plot] {\optinnfile};
			\addplot[draw=none, name path=optinn_max] table[x=p, y=eq_max, col sep=comma, forget plot] {\optinnfile};
			\addplot[fill=udsgreen, fill opacity=0.2] fill between[of=optinn_min and optinn_max];

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[x=p, y=eq_mean, col sep=comma] {\penaltyfile};

			\addplot[draw=none, name path=pmnn_min] table[x=p, y=eq_min, col sep=comma, forget plot] {\penaltyfile};
			\addplot[draw=none, name path=pmnn_max] table[x=p, y=eq_max, col sep=comma, forget plot] {\penaltyfile};
			\addplot[fill=udsorange, fill opacity=0.2] fill between[of=pmnn_min and pmnn_max];

			\nextgroupplot[
			title={(b) Cost of prediction},
			legend to name=commonlegendPendulum,
			]
			\addplot[mark=none, color=udsred, line width=1pt] table[x=p, y=cost_truth, col sep=comma] {\optinnfile};
			\addlegendentry{Num. Optim.}

			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[x=p, y=cost_mean, col sep=comma] {\optinnfile};
			\addlegendentry{OptINN mean}

			\addplot[draw=none, name path=optinn_min] table[x=p, y=cost_min, col sep=comma, forget plot] {\optinnfile};
			\addplot[draw=none, name path=optinn_max] table[x=p, y=cost_max, col sep=comma, forget plot] {\optinnfile};
			\addplot[fill=udsgreen, fill opacity=0.2] fill between[of=optinn_min and optinn_max];
			\addlegendentry{OptINN min/max}

			\addlegendimage{thick, dotted, black}
			\addlegendentry{Training data}

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[x=p, y=cost_mean, col sep=comma] {\penaltyfile};
			\addlegendentry{QPNN mean}

			\addplot[draw=none, name path=pmnn_min] table[x=p, y=cost_min, col sep=comma, forget plot] {\penaltyfile};
			\addplot[draw=none, name path=pmnn_max] table[x=p, y=cost_max, col sep=comma, forget plot] {\penaltyfile};
			\addplot[fill=udsorange, fill opacity=0.2] fill between[of=pmnn_min and pmnn_max];
			\addlegendentry{QPNN min/max}

			\nextgroupplot[
			title={(c) Relative cost gap $\delta$},
			]
			\addplot[mark=none, color=udsred, line width=1pt, domain=6:15, samples=2] {0};

			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[x=p, y=relcost_mean, col sep=comma] {\optinnfile};

			\addplot[draw=none, name path=optinn_min] table[x=p, y=relcost_min, col sep=comma, forget plot] {\optinnfile};
			\addplot[draw=none, name path=optinn_max] table[x=p, y=relcost_max, col sep=comma, forget plot] {\optinnfile};
			\addplot[fill=udsgreen, fill opacity=0.2] fill between[of=optinn_min and optinn_max];

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[x=p, y=relcost_mean, col sep=comma] {\penaltyfile};

			\addplot[draw=none, name path=pmnn_min] table[x=p, y=relcost_min, col sep=comma, forget plot] {\penaltyfile};
			\addplot[draw=none, name path=pmnn_max] table[x=p, y=relcost_max, col sep=comma, forget plot] {\penaltyfile};
			\addplot[fill=udsorange, fill opacity=0.2] fill between[of=pmnn_min and pmnn_max];
		\end{groupplot}
		\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonlegendPendulum}};
	\end{tikzpicture}
	\caption{
%		Comparison of QPNN and OptINN on the pendulum swing-up.
% old: For most values of $p$, the mean of the absolute values of the constraint violation of all equality constraints is one order of magnitude lower for the OptINN than for the QPNN.
% old: Consequently, the cost of the OptINN prediction is much closer to the numerical optimization than that of the QPNN.
% old: Even after hyperparameter optimization, the QPNN shows the tendency of the quadratic-penalty method to underestimate costs and predict solutions outside of the feasible region
%	\MKHcorrection{For almost all values of $p$, the mean of the absolute values of the constraint violation of all equality constraints is lower for the OptINN than for the QPNN.
%	Between the training data, the QPNN overestimates the cost by up to $21\,\%$ of the range of the optimal cost, whereas the cost of the OptINN prediction stays close to the numerical optimization.
%	The relative cost gap $\delta$ is defined in \eqref{eq:def_delta}}
\AOcorrection{Results for the pendulum over the transition time $p$: (a) mean absolute violation of the equality constraints defined  in \eqref{eq:def_L_EqViol}, (b) cost of the prediction compared with the cost of the reference solution, and (c) relative cost gap $\delta$ \eqref{eq:def_delta}. Lines show the mean and shaded areas the minimum and maximum over the five training runs. Dotted vertical lines mark the training points}
}
	\label{fig:pendulum_example}
\end{figure}


==> figs/quadratic_nonl_solution_diff_kkt.tex <==
% This file was created with tikzplotlib v0.10.1.

% Predictions of one of the five evaluated trainings (seeds 3-7) on the 8x8 grid
\def\quadrSeed{3}
\def\quadrOptinnFile{data/results/nonconvex/optinn/nonconvex_optinn_projections.csv}
\def\quadrPenaltyFile{data/results/nonconvex/qpnn/nonconvex_qpnn_projections.csv}
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}[
			declare function={
				f(\x) = 2*(\x)^3 + 3*(\x)^2 + 2*(\x) + 1;
			}
		]
		% Define Colors
		\definecolor{crimson2143940}{RGB}{214,39,40}
		\definecolor{darkgray176}{RGB}{176,176,176}
		\definecolor{darkorange25512714}{RGB}{255,127,14}
		\definecolor{darkturquoise23190207}{RGB}{23,190,207}
		\definecolor{forestgreen4416044}{RGB}{44,160,44}
		\definecolor{goldenrod18818934}{RGB}{188,189,34}
		\definecolor{gray127}{RGB}{127,127,127}
		\definecolor{mediumpurple148103189}{RGB}{148,103,189}
		\definecolor{orchid227119194}{RGB}{227,119,194}
		\definecolor{sienna1408675}{RGB}{140,86,75}
		\definecolor{steelblue31119180}{RGB}{31,119,180}
		
		% Begin Groupplot
		\begin{groupplot}[
			group style={
				group size=2 by 1, % 2 columns, 1 row
				horizontal sep=3cm, % Separation between plots
			},
			% Shared Axis Options
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xmin=-1.1, xmax=1.1,
			ymin=-1.1, ymax=1.1,
			xtick style={color=black},
			ytick style={color=black},
			axis equal image, % Ensure the aspect ratio is equal
			width=0.45\textwidth, % Width of each subplot
			legend style={
				/tikz/every even column/.append style={column sep=0.3cm},
				legend columns=-1, % Arrange legend entries in a single row
				at={(0.00,0.97)}, 
				anchor=north west, 
				legend cell align=left, 
				align=left, 
				draw=white!15!black
			},
			xlabel={$\makev{z}^1, \pv^1$},
			ylabel={$\makev{z}^2, \pv^2$},
			]
			
			% First Subplot: OptINN Results
			\nextgroupplot[
				title={QPNN Results},
				legend to name=commonlegendQuad,
			]
			% Plot Constraints
			\addplot[thick, udsred, domain=-1:0, name path=A]
			{%
				f(x)
			};
			\addlegendentry{Constraints}
			\addplot[thick, udsred, domain=-1:0, forget plot, name path=B]
			{%
				-f(x)
			};
			\addplot[thick, udsred, domain=0:1, forget plot, name path=C]
			{%
				f(-x)
			};
			\addplot[thick, udsred, domain=0:1, forget plot, name path=D]
			{%
				-f(-x)
			};
			\addplot [udsred!20!white, forget plot] fill between [of=A and B];
			\addplot [udsred!20!white, forget plot] fill between [of=C and D];
			
			\addplot [thick, goldenrod18818934, mark=diamond*, mark size=3, mark options={solid}, only marks]
			table[x=p0, y=p1, col sep=comma] {data/results/nonconvex/quadr_nonl_data_optinn_trained_on.csv};
			\addlegendentry{Training data $\pv_\mathrm{train}\in\mathcal{\bar{P}}$};
			
			\addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
			table[x=p1, y=p2, col sep=comma] {\quadrPenaltyFile};
			\addlegendentry{Test data $\pv_\mathrm{test}\in\mathcal{\bar{P}}$};

			\addplot [thick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
			table[x=z1_seed\quadrSeed, y=z2_seed\quadrSeed, col sep=comma] {\quadrPenaltyFile};
			\addlegendentry{Prediction $\nnt[x]{\pv_\mathrm{test}}$};

			% Parameters and predictions share one row per test point
			\pgfplotstableread[col sep=comma]{\quadrPenaltyFile}{\datatableB}
			\pgfplotstablegetrowsof{\datatableB}
			\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1}
			\foreach \i in {0,...,\lastrow}{
				\pgfplotstablegetelem{\i}{p1}\of\datatableB
				\let\pzero\pgfplotsretval
				\pgfplotstablegetelem{\i}{p2}\of\datatableB
				\let\pone\pgfplotsretval
				\pgfplotstablegetelem{\i}{z1_seed\quadrSeed}\of\datatableB
			\let\xzero\pgfplotsretval
			\pgfplotstablegetelem{\i}{z2_seed\quadrSeed}\of\datatableB
			\let\xone\pgfplotsretval
			\addplot [black] coordinates {(\pzero,\pone) (\xzero,\xone)};
		}
		
		\nextgroupplot[
		title={OptINN Results}
		]
		% Plot Constraints
		\addplot[thick, udsred, domain=-1:0, forget plot, name path=A]
			{%
				f(x)
			};
			\addplot[thick, udsred, domain=-1:0, forget plot, name path=B]
			{%
				-f(x)
			};
			\addplot[thick, udsred, domain=0:1, forget plot, name path=C]
			{%
				f(-x)
			};
			\addplot[thick, udsred, domain=0:1, forget plot, name path=D]
			{%
				-f(-x)
			};
		\addplot [udsred!20!white, forget plot] fill between [of=A and B];
		\addplot [udsred!20!white, forget plot] fill between [of=C and D];
		
		\addplot [thick, goldenrod18818934, mark=diamond*, mark size=3, mark options={solid}, only marks]
		table[x=p0, y=p1, col sep=comma] {data/results/nonconvex/quadr_nonl_data_optinn_trained_on.csv};
		
		\addplot [thick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
		table[x=p1, y=p2, col sep=comma] {\quadrOptinnFile};

		\addplot [thick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
		table[x=z1_seed\quadrSeed, y=z2_seed\quadrSeed, col sep=comma] {\quadrOptinnFile};

		% Parameters and predictions share one row per test point
		\pgfplotstableread[col sep=comma]{\quadrOptinnFile}{\datatableB}
		\pgfplotstablegetrowsof{\datatableB}
		\pgfmathtruncatemacro{\lastrow}{\pgfplotsretval - 1}
		\foreach \i in {0,...,\lastrow}{
			\pgfplotstablegetelem{\i}{p1}\of\datatableB
			\let\pzero\pgfplotsretval
			\pgfplotstablegetelem{\i}{p2}\of\datatableB
			\let\pone\pgfplotsretval
			\pgfplotstablegetelem{\i}{z1_seed\quadrSeed}\of\datatableB
			\let\xzero\pgfplotsretval
			\pgfplotstablegetelem{\i}{z2_seed\quadrSeed}\of\datatableB
			\let\xone\pgfplotsretval
			\addplot [black] coordinates {(\pzero,\pone) (\xzero,\xone)};
		}
		
	\end{groupplot}
	
	% Place the common legend below the groupplot
	\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonlegendQuad}};
\end{tikzpicture}

% old: \caption{Comparison of OptINN and Penalty-method-based NN results for the quadratic problem with non-convex constraints. The MLP is not able to learn any meaningful representation due to missing information on constraints. The OptINN learned ...
\caption{Comparison of OptINN and QPNN results for the quadratic problem with nonconvex constraints. \MKHcorrection{Both networks} learned that for $\pv$ outside of the feasible set large changes are necessary and for $\pv$ inside, the results are much closer to an identity mapping. Moreover, the vector between $\pv$ and $\makev{z}$ is perpendicular to the corresponding constraint's tangent as predicted to be optimal.}\label{fig:quadratic_nonl_problem_results}
\end{figure}

==> figs/rocket_car_1d_results.tex <==
% Trajectories for p=39.6, the parameter with the largest primal error of the OptINN (median seed), taken from the long-format files in data/results/rocket_car
\def\dirOptinn{data/results/rocket_car/optinn}
\def\dirQpnn{data/results/rocket_car/qpnn}
\def\pWorst{39.6}
\begin{figure}[htb]
	\centering
	\definecolor{darkgray176}{RGB}{176,176,176}
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 1,
				vertical sep=2cm
			},
			yticklabel shift={1mm},
			width=0.35\linewidth,
			xlabel={Time step $k$},
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xtick style={color=black},
			y grid style={darkgray176},
			ytick style={color=black},
			yticklabel style={anchor=center},
			xmajorgrids=true,
			ymajorgrids=true,
			legend style={
				/tikz/every even column/.append style={column sep=1cm},
				legend columns=-1, % Arrange legend entries in a single row
				at={(0.03,0.97)},
				anchor=north west,
				legend cell align=left,
				align=left,
				draw=white!15!black
			}, xmin=0, xmax=32,
			enlarge x limits=0.05,
			% select the rows of the worst parameter from the long-format tables
			table/x=k, table/col sep=comma,
			x filter/.expression={abs(\thisrow{p}-\pWorst) < 0.01 ? x : nan},
			unbounded coords=discard,
			]
			\nextgroupplot[
			ylabel={$z$},
			legend to name=commonlegendRocketcar,
			yticklabel shift=6pt
			]
			\addplot[mark=none, color=udsred, line width=1pt] table[y=truth] {\dirOptinn/rocket_car_optinn_x.csv};
			\addlegendentry{Reference solution}

			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[y=seed3] {\dirOptinn/rocket_car_optinn_x.csv};
			\addlegendentry{OptINN prediction}

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[y=seed7] {\dirQpnn/rocket_car_qpnn_x.csv};
			\addlegendentry{QPNN prediction}

			\nextgroupplot[
			ylabel={$v$},
			]
			\addplot[mark=none, color=udsred, line width=1pt] table[y=truth] {\dirOptinn/rocket_car_optinn_v.csv};

			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[y=seed3] {\dirOptinn/rocket_car_optinn_v.csv};

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[y=seed7] {\dirQpnn/rocket_car_qpnn_v.csv};

			\nextgroupplot[
			ylabel={$u$},
			]

			\addplot[mark=none, color=udsred, line width=1pt] table[y=truth] {\dirOptinn/rocket_car_optinn_u.csv};

			\addplot[dashed, mark=none, color=udsgreen, line width=1pt] table[y=seed3] {\dirOptinn/rocket_car_optinn_u.csv};

			\addplot[dotted, mark=none, color=udsorange, line width=1pt] table[y=seed7] {\dirQpnn/rocket_car_qpnn_u.csv};
		\end{groupplot}
		\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonlegendRocketcar}};
	\end{tikzpicture}
	\caption{\AOcorrection{Reference solution and predictions for the double integrator at $p = 39.6$, the test point with the largest OptINN deviation. The OptINN deviates less than the QPNN, especially in $u$.}}
	\label{fig:rocket_car_1d}
\end{figure}


==> figs/rocket_car_heatmaps_sparse_data.tex <==
% !TeX root = ../OptINNs.tex
% Heatmaps of the training run with the median primal error, see data/results/rocket_car/*/rocket_car_*_error_limits.csv for the limits;
% the colour scale is bi-symmetric log, s(e) = sign(e) log10(1 + |e|/linthresh), and the style rocket_car-*-* from each colormap file sets colormap, point meta range and colorbar ticks
\def\dirOptinn{data/results/rocket_car/optinn}
\def\dirQpnn{data/results/rocket_car/qpnn}
\input{\dirOptinn/rocket_car_optinn_x_error_colormap.tex}
\input{\dirOptinn/rocket_car_optinn_v_error_colormap.tex}
\input{\dirOptinn/rocket_car_optinn_u_error_colormap.tex}
\input{\dirQpnn/rocket_car_qpnn_x_error_colormap.tex}
\input{\dirQpnn/rocket_car_qpnn_v_error_colormap.tex}
\input{\dirQpnn/rocket_car_qpnn_u_error_colormap.tex}
\tikzset{
	rocketcar training data/.style={thick, dashed, mark=none, color=black},
	rocketcar active bound/.style={thick, dotted, mark=none, color=black},
}
\begin{figure}[ht]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 2,
				horizontal sep=3.0cm,
				vertical sep=1.0cm
			},
			width=0.24\linewidth,
			height=0.28\linewidth,
			colorbar,
			xmin=-0.5,
			xmax=32.5,
			ymin=-0.2,
			ymax=40.2,
			xlabel={Time step $k$},
			axis on top,
			legend style={
				/tikz/every even column/.append style={column sep=0.2cm},
				legend columns=-1,
			},
			]
			% OptINN
			\nextgroupplot[title={$z$},
			ylabel style={align=center},
			ylabel={OptINN\\ Terminal position $p$},
			rocket_car-optinn-x,
			xlabel={},
			legend to name=commonlegendRocketcarHeatmap]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=32.5, ymin=-0.2, ymax=40.2] {\dirOptinn/rocket_car_optinn_x_error_bg.png};
			\addplot[rocketcar training data] coordinates {(-0.5, 0) (32.5, 0)};
			\addlegendentry{Training data}
			\addplot[rocketcar training data, forget plot] coordinates {(-0.5, 20) (32.5, 20)};
			\addplot[rocketcar training data, forget plot] coordinates {(-0.5, 40) (32.5, 40)};
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (32.5, 28.16)};
			\addlegendentry{$p=28.16$}

			\nextgroupplot[title={$v$},
			rocket_car-optinn-v,
			xlabel={}]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=32.5, ymin=-0.2, ymax=40.2] {\dirOptinn/rocket_car_optinn_v_error_bg.png};
			\pgfplotsinvokeforeach{0, 20, 40}{
				\addplot[rocketcar training data] coordinates {(-0.5, #1) (32.5, #1)};
			}
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (32.5, 28.16)};

			\nextgroupplot[title={$u$},
			xmax=31.5,
			rocket_car-optinn-u,
			xlabel={}]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=31.5, ymin=-0.2, ymax=40.2] {\dirOptinn/rocket_car_optinn_u_error_bg.png};
			\pgfplotsinvokeforeach{0, 20, 40}{
				\addplot[rocketcar training data] coordinates {(-0.5, #1) (31.5, #1)};
			}
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (31.5, 28.16)};

			% QPNN
			\nextgroupplot[
			ylabel style={align=center},
			ylabel={QPNN\\ Terminal position $p$},
			rocket_car-qpnn-x]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=32.5, ymin=-0.2, ymax=40.2] {\dirQpnn/rocket_car_qpnn_x_error_bg.png};
			\pgfplotsinvokeforeach{0, 20, 40}{
				\addplot[rocketcar training data] coordinates {(-0.5, #1) (32.5, #1)};
			}
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (32.5, 28.16)};

			\nextgroupplot[
			rocket_car-qpnn-v]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=32.5, ymin=-0.2, ymax=40.2] {\dirQpnn/rocket_car_qpnn_v_error_bg.png};
			\pgfplotsinvokeforeach{0, 20, 40}{
				\addplot[rocketcar training data] coordinates {(-0.5, #1) (32.5, #1)};
			}
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (32.5, 28.16)};

			\nextgroupplot[
			xmax=31.5,
			rocket_car-qpnn-u]
			\addplot[forget plot] graphics [xmin=-0.5, xmax=31.5, ymin=-0.2, ymax=40.2] {\dirQpnn/rocket_car_qpnn_u_error_bg.png};
			\pgfplotsinvokeforeach{0, 20, 40}{
				\addplot[rocketcar training data] coordinates {(-0.5, #1) (31.5, #1)};
			}
			\addplot[rocketcar active bound] coordinates {(-0.5, 28.16) (31.5, 28.16)};
		\end{groupplot}
		\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonlegendRocketcarHeatmap}};
	\end{tikzpicture}
	\caption{\AOcorrection{Signed deviation of the OptINN and QPNN predictions from the reference solution for the double integrator at 101 equidistant values of $p${, shown for the training run with the median primal error}. Dashed lines mark training points. {The color scale is logarithmic in magnitude and linear near zero.} The largest deviations occur for $p \ge 28.16$, where the input bounds become active.}}
	\label{fig:heatmap_rocketcar_diff}
\end{figure}


==> figs/rocketcar_diff_primal_variables.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../OptINNs.tex


%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% mean/min/max of the signed deviation over all time steps and all five seeds per terminal position p
\def\fileOptinn{data/results/rocket_car/optinn/rocket_car_optinn_deviation_summary.csv}
\def\filePenalty{data/results/rocket_car/qpnn/rocket_car_qpnn_deviation_summary.csv}
\begin{figure}[htb]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 1,
				horizontal sep=1.2cm,
			},
			ylabel shift=-4pt,
			xlabel={Terminal position $p$},
			scale only axis,
			xmin=0,
			xmax=40,
			axis background/.style={fill=white},
			height=0.18\linewidth,
			width=0.25\linewidth,
            enlarge x limits=0.05,
            grid=major
			]
			\nextgroupplot[
			title={$z$},
			ylabel={Signed deviation}
			]
			\addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mean_z, col sep=comma] {\fileOptinn};

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=lower_optinn]
			table[x=p, y=min_z, col sep=comma] {\fileOptinn};

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=upper_optinn]
			table[x=p, y=max_z, col sep=comma] {\fileOptinn};

            \addplot [fill=udsgreen, draw=none, opacity=0.2, forget plot, postaction={pattern=north east lines, pattern color=udsgreen}]
				fill between[
					of=upper_optinn and lower_optinn
			];


			\addplot [dashed, color=udsorange, line width=1.0pt, forget plot]
			table[x=p, y=mean_z, col sep=comma] {\filePenalty};

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=lower_penalty]
			table[x=p, y=min_z, col sep=comma] {\filePenalty};

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=upper_penalty]
			table[x=p, y=max_z, col sep=comma] {\filePenalty};

            \addplot [fill=udsorange, draw=none, opacity=0.2, forget plot, postaction={pattern=north west lines, pattern color=udsorange}]
				fill between[
					of=upper_penalty and lower_penalty
			];
			
			\nextgroupplot[
			title={$v$},
			legend to name=commonRCDiff, % Moved here
			legend style={
				/tikz/every even column/.append style={column sep=5mm},
				legend columns=-1, % Arrange legend entries in a single row
				at={(0.03,0.97)}, 
				anchor=north west, 
				legend cell align=left, 
				align=left, 
				draw=white!15!black
			}
			]
            \addplot [color=udsgreen, line width=1.0pt]
			table[x=p, y=mean_v, col sep=comma] {\fileOptinn};
			\addlegendentry{OptINN - mean}

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=lower_optinn]
			table[x=p, y=min_v, col sep=comma] {\fileOptinn};

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=upper_optinn]
			table[x=p, y=max_v, col sep=comma] {\fileOptinn};

			\addplot [fill=udsgreen, draw=none, opacity=0.2, postaction={pattern=north east lines, pattern color=udsgreen}]
										fill between[
											of=upper_optinn and lower_optinn
									];
			\addlegendentry{OptINN - min/max}


			\addplot [dashed, color=udsorange, line width=1.0pt]
			table[x=p, y=mean_v, col sep=comma] {\filePenalty};
			\addlegendentry{QPNN - mean}

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=lower_penalty]
			table[x=p, y=min_v, col sep=comma] {\filePenalty};

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=upper_penalty]
			table[x=p, y=max_v, col sep=comma] {\filePenalty};

            \addplot [fill=udsorange, draw=none, opacity=0.2, postaction={pattern=north west lines, pattern color=udsorange}]
				fill between[
					of=upper_penalty and lower_penalty
			];
			\addlegendentry{QPNN - min/max}
			
			\nextgroupplot[
			title={$u$},
			]
            \addplot [color=udsgreen, line width=1.0pt, forget plot]
			table[x=p, y=mean_u, col sep=comma] {\fileOptinn};

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=lower_optinn]
			table[x=p, y=min_u, col sep=comma] {\fileOptinn};

			\addplot [color=udsgreen, line width=1.0pt, forget plot, draw=none, name path=upper_optinn]
			table[x=p, y=max_u, col sep=comma] {\fileOptinn};

            \addplot [fill=udsgreen, draw=none, opacity=0.2, forget plot, postaction={pattern=north east lines, pattern color=udsgreen}]
				fill between[
					of=upper_optinn and lower_optinn
			];


			\addplot [dashed, color=udsorange, line width=1.0pt, forget plot]
			table[x=p, y=mean_u, col sep=comma] {\filePenalty};

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=lower_penalty]
			table[x=p, y=min_u, col sep=comma] {\filePenalty};

			\addplot [color=udsorange, line width=1.0pt, forget plot, draw=none, name path=upper_penalty]
			table[x=p, y=max_u, col sep=comma] {\filePenalty};

            \addplot [fill=udsorange, draw=none, opacity=0.2, postaction={pattern=north west lines, pattern color=udsorange}]
				fill between[
					of=upper_penalty and lower_penalty
			];			
		\end{groupplot}
		\node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{commonRCDiff}};
	\end{tikzpicture}%
	\caption{Mean, minimum, and maximum signed deviation from the reference solution for both methods over the parameter value.
	The OptINN produces smaller deviations for most parameters and a significantly lower error over all parameters}
	\label{fig:rocketcar_difference}
\end{figure}

